Continual Unsupervised Domain Adaptation for Semantic Segmentation using a Class-Specific Transfer

In recent years, there has been tremendous progress in the field of semantic segmentation. However, one remaining challenging problem is that segmentation models do not generalize to unseen domains. To overcome this problem, one either has to label lots of data covering the whole variety of domains, which is often infeasible in practice, or apply unsupervised domain adaptation (UDA), only requiring labeled source data. In this work, we focus on UDA and additionally address the case of adapting not only to a single domain, but to a sequence of target domains. This requires mechanisms preventing the model from forgetting its previously learned knowledge. To adapt a segmentation model to a target domain, we follow the idea of utilizing light-weight style transfer to convert the style of labeled source images into the style of the target domain, while retaining the source content. To mitigate the distributional shift between the source and the target domain, the model is fine-tuned on the transferred source images in a second step. Existing light-weight style transfer approaches relying on adaptive instance normalization (AdaIN) or Fourier transformation still lack performance and do not substantially improve upon common data augmentation, such as color jittering. The reason for this is that these methods do not focus on region- or class-specific differences, but mainly capture the most salient style. Therefore, we propose a simple and light-weight framework that incorporates two class-conditional AdaIN layers. To extract the class-specific target moments needed for the transfer layers, we use unfiltered pseudo-labels, which we show to be an effective approximation compared to real labels. We extensively validate our approach (CACE) on a synthetic sequence and further propose a challenging sequence consisting of real domains. CACE outperforms existing methods visually and quantitatively.

==> figures/AdaIN_Model3.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AdaIN_Model3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.1765895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57614061)%
    \put(0,0){\includegraphics[width=\unitlength]{AdaIN_Model3.eps}}%
    \put(0.83360826,0.17172337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{\hat{x}}_i^0$}}}%
    \put(0.10505862,0.17432375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_i^0$}}}%
    \put(0.4481301,0.54757256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_i^0$}}}%
    \put(0.49647514,0.04576992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{domain-wise}}}}%
    \put(0.49708562,0.01610268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{style memory}}}}%
    \put(0.49642878,0.07743519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{class-wise +}}}}%
    \put(0.4358285,0.22370881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{cond.}}}}%
    \put(0.43613142,0.18291442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{AdaIN}}}}%
    \put(0.43692888,0.40171844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{cond.}}}}%
    \put(0.43799889,0.3604638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{AdaIN}}}}%
    \put(0.56463925,0.49519347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{domain-wise}}}}%
    \put(0.56601685,0.46399204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{style memory}}}}%
    \put(0.56996256,0.52915997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{class-wise +}}}}%
  \end{picture}%
\endgroup%


==> figures/ImageComparison3.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ImageComparison3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{887.79745507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68024776)%
    \put(0,0){\includegraphics[width=\unitlength]{ImageComparison3.eps}}%
    \put(0.08877432,0.66656664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Content}}}%
    \put(0.35056778,0.66712716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Style}}}%
    \put(0.59770762,0.66617028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AdaIN}}}%
    \put(0.85661262,0.66602386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ours}}}%
  \end{picture}%
\endgroup%


==> figures/ablation_memory2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ablation_memory2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.25728028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40038639)%
    \put(0,0){\includegraphics[width=\unitlength]{ablation_memory2.eps}}%
    \put(0.03370254,0.16168735){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize{mean mIoU}}}}}%
    \put(0.30438622,0.01631098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Percentage of saved target moments}}}}%
  \end{picture}%
\endgroup%

